Adaptive Generation of Unrestricted Adversarial Inputs

Neural networks are vulnerable to adversarially-constructed perturbations of their inputs. Most research so far has considered perturbations of a fixed magnitude under some $l_p$ norm. Although studying these attacks is valuable, there has been increasing interest in the construction of (and robustness to) unrestricted attacks, which are not constrained to a small and rather artificial subset of all possible adversarial inputs. We introduce a novel algorithm for generating such unrestricted adversarial inputs which, unlike prior work, is adaptive: it is able to tune its attacks to the classifier being targeted. It also offers a 400-2,000x speedup over the existing state of the art. We demonstrate our approach by generating unrestricted adversarial inputs that fool classifiers robust to perturbation-based attacks. We also show that, by virtue of being adaptive and unrestricted, our attack is able to defeat adversarial training against it.

==> imgs/main_diagram_reduced.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'main_diagram_reduced.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{581.27902406bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27753585)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.49110814,0.38411179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.077923\unitlength}\raggedright \end{minipage}}}%
    \put(1.88009694,-0.13039586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29451213\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{main_diagram_reduced.pdf}}%
    \put(0.78980016,0.02817532){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$l_\textit{targeted}$}\end{tabular}}}}%
    \put(0.78918266,0.14575441){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{$l_\textit{ordinary}$}\end{tabular}}}}%
    \put(0.94476817,0.10091765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{ $l_\textit{finetune}$}\end{tabular}}}}%
    \put(0.94195955,0.21446066){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{ $l_d$}\end{tabular}}}}%
    \put(0.50613874,0.04141372){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $f$}\end{tabular}}}}%
    \put(0.50604124,0.20914726){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $d$}\end{tabular}}}}%
    \put(0.21440687,0.04851003){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $g$}\end{tabular}}}}%
    \put(0.21376116,0.20152319){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\LARGE $D$}\end{tabular}}}}%
    \put(0.04768892,0.02083202){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{ $\mathcal{N}$}\end{tabular}}}}%
    \put(0.72020721,0.00456796){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\scriptsize Target label, $t$}\end{tabular}}}}%
    \put(0.27175582,0.03277447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Generated example, $\hat{x}$}\end{tabular}}}}%
    \put(-0.00667765,0.16147093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07418984\unitlength}\centering \end{minipage}}}%
    \put(0.00299929,0.19566278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06580317\unitlength}\centering \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{main_diagram_reduced.pdf}}%
    \put(0.26765165,0.2523099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Dataset sample, ($x,y$)}\end{tabular}}}}%
    \put(0.55994534,0.24471868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Origin prediction}\end{tabular}}}}%
    \put(0.55994534,0.2137525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize Label prediction}\end{tabular}}}}%
    \put(-0.08376888,0.09220336){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2974045\unitlength}\centering {\scriptsize Intended  label, $y$}\end{minipage}}}%
  \end{picture}%
\endgroup%

